The impact of the European Union's enlargement with the Western Balkans and the Association Trio on the power of member states in the Council

As of 2022, the European Union has taken several steps regarding enlargement. We focus on the accession of countries with which the Union is actively negotiating membership. This is examined under two enlargement scenarios: first, the enlargement along the lines of the Western Balkan countries, and second, the accession of a trio (Ukraine, Moldova, and Georgia) to the already enlarged Union. We determine the a priori power of the member states based on the Banzhaf and Shapley--Shubik indices. Various coalitions are also assumed to assess the power and influence of member states, considering both pre- and post-enlargement scenarios. We found a rare case when the two indices give different rankings. In the case of the Western Balkan countries' accession, the smaller population member states gain power, presenting an example of the new member paradox. While in a Union of 36 members, every member state loses some of their current power. However, some coalitions are better off with the EU36 enlargement than a EU33 one.

==> Figure1.tex <==

%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{adjustbox}
%\pgfplotsset{compat=1.18}
%\begin{document}

\begin{figure}[!t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=9cm,
    enlarge x limits=0.02,
    legend style={at={(0.5,-0.5)}, anchor=north, legend columns=-1},
    ylabel={Power index (\%)},
    symbolic x coords={Franco-German axis,Italy,Spain,Poland,Romania,Netherlands,Belgium,Czech Republic,Portugal,Sweden,Greece,Hungary,Austria,Bulgaria,Denmark,Finland,Slovakia,Ireland,Croatia,Lithuania,Slovenia,Latvia,Estonia,Cyprus,Luxembourg,Malta},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    %nodes near coords,
    %nodes near coords align={vertical},
    ymin=0,
    ymax=45,
    ymajorgrids = true,
    %title={Comparison of Normalized Banzhaf and Shapley-Shubik Indices},
    legend cell align={left}
]
\addplot+[style={blue, fill=blue!30, pattern=horizontal lines,  pattern color=blue}] coordinates {
(Franco-German axis,18.35)
(Italy,7.9)
(Spain,6.52)
(Poland,5.2)
(Romania,3.91)
(Netherlands,3.79)
(Belgium,3.24)
(Czech Republic,3.16)
(Portugal,3.13)
(Sweden,3.13)
(Greece,3.12)
(Hungary,3.05)
(Austria,3.01)
(Bulgaria,2.77)
(Denmark,2.73)
(Finland,2.7)
(Slovakia,2.69)
(Ireland,2.66)
(Croatia,2.55)
(Lithuania,2.46)
(Slovenia,2.4)
(Latvia,2.38)
(Estonia,2.33)
(Cyprus,2.29)
(Luxembourg,2.27)
(Malta,2.26)
};
\addplot+[style={red, pattern=north east lines, pattern color=red}] coordinates {
(Franco-German axis,41.09)
(Italy,6.75)
(Spain,5.68)
(Poland,4.3)
(Romania,3.04)
(Netherlands,2.92)
(Belgium,2.39)
(Czech Republic,2.32)
(Portugal,2.29)
(Sweden,2.29)
(Greece,2.28)
(Hungary,2.22)
(Austria,2.17)
(Bulgaria,1.96)
(Denmark,1.92)
(Finland,1.89)
(Slovakia,1.88)
(Ireland,1.86)
(Croatia,1.58)
(Lithuania,1.45)
(Slovenia,1.37)
(Latvia,1.35)
(Estonia,1.29)
(Cyprus,1.25)
(Luxembourg,1.23)
(Malta,1.21)
};
\legend{Normalised Banzhaf index \quad\quad, Shapley--Shubik index}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Power indices with French and German cooperation}
\label{Figure1}
\end{figure}

%\end{document}

==> Figure2.tex <==

%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{adjustbox}
%\pgfplotsset{compat=1.18}
%\begin{document}

\begin{figure}[!t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=9cm,
    enlarge x limits=0.02,
    legend style={at={(0.5,-0.5)}, anchor=north, legend columns=-1},
    ylabel={Power index (\%)},
    symbolic x coords={Weimar,Italy,Spain,Romania,Netherlands,Belgium,Czech Republic,Portugal,Sweden,Greece,Hungary,Austria,Bulgaria,Denmark,Finland,Slovakia,Ireland,Croatia,Lithuania,Slovenia,Latvia,Estonia,Cyprus,Luxembourg,Malta},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    %nodes near coords,
    %nodes near coords align={vertical},
    ymin=0,
    ymax=55,
    ymajorgrids = true,
    %title={Comparison of Normalized Banzhaf and Shapley-Shubik Indices},
    legend cell align={left}
]
\addplot+[style={blue,fill=blue!30, pattern=horizontal lines,  pattern color=blue}] coordinates {
(Weimar,21.74)
(Italy,7.04)
(Spain,6.88)
(Romania,3.52)
(Netherlands,3.47)
(Belgium,3.19)
(Czech Republic,3.14)
(Greece,3.12)
(Portugal,3.12)
(Sweden,3.12)
(Hungary,3.07)
(Austria,3.05)
(Bulgaria,2.9)
(Denmark,2.88)
(Finland,2.86)
(Slovakia,2.85)
(Ireland,2.84)
(Croatia,2.76)
(Lithuania,2.71)
(Slovenia,2.67)
(Latvia,2.66)
(Estonia,2.63)
(Cyprus,2.61)
(Luxembourg,2.59)
(Malta,2.59)

};
\addplot+[style={red,fill=red!30, pattern=north east lines, pattern color=red}] coordinates {
(Weimar,49.6)
(Italy,5.19)
(Spain,5.1)
(Romania,2.48)
(Netherlands,2.41)
(Belgium,2.08)
(Czech Republic,2.03)
(Greece,2.01)
(Portugal,2.01)
(Sweden,2.01)
(Hungary,1.96)
(Austria,1.94)
(Bulgaria,1.79)
(Denmark,1.77)
(Finland,1.75)
(Slovakia,1.74)
(Ireland,1.73)
(Croatia,1.66)
(Lithuania,1.61)
(Slovenia,1.57)
(Latvia,1.55)
(Estonia,1.53)
(Cyprus,1.5)
(Luxembourg,1.49)
(Malta,1.48)

};
\legend{Normalised Banzhaf index \quad\quad, Shapley--Shubik index}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Power indices with the Weimar cooperation}
\label{Figure2}
\end{figure}

==> Figure3.tex <==

%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{adjustbox}
%\pgfplotsset{compat=1.18}
%\begin{document}

\begin{figure}[!t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=9cm,
    enlarge x limits=0.02,
    legend style={at={(0.5,-0.5)}, anchor=north, legend columns=-1},
    ylabel={Power index (\%)},
    symbolic x coords={Founder countries, Spain,Poland,Romania,Czech Republic,Greece,Portugal,Sweden,Hungary,Austria,Bulgaria,Denmark,Finland,Slovakia,Ireland,Croatia,Lithuania,Slovenia,Latvia,Estonia,Cyprus, Malta},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    %nodes near coords,
    %nodes near coords align={vertical},
    ymin=0,
    ymax=60,
    ymajorgrids = true,
    %title={Comparison of Normalized Banzhaf and Shapley-Shubik Indices},
    legend cell align={left}
]
\addplot+[style={blue,fill=blue!30, pattern=horizontal lines,  pattern color=blue}] coordinates {
(Founder countries,37.99)
(Spain,3.58)
(Poland,3.58)
(Romania,3.52)
(Czech Republic,3.14)
(Greece,3.12)
(Portugal,3.12)
(Sweden,3.12)
(Hungary,3.07)
(Austria,3.04)
(Bulgaria,2.89)
(Denmark,2.86)
(Finland,2.84)
(Slovakia,2.83)
(Ireland,2.82)
(Croatia,2.75)
(Lithuania,2.68)
(Slovenia,2.65)
(Latvia,2.63)
(Estonia,2.61)
(Cyprus,2.58)
(Malta,2.56)
};
\addplot+[style={red,fill=red!30, pattern=north east lines, pattern color=red}] coordinates {
(Founder countries,58.64)
(Spain,2.35)
(Poland,2.35)
(Romania,2.32)
(Czech Republic,2.08)
(Greece,2.07)
(Portugal,2.07)
(Sweden,2.07)
(Hungary,2.04)
(Austria,2.02)
(Bulgaria,1.93)
(Denmark,1.91)
(Finland,1.9)
(Slovakia,1.9)
(Ireland,1.89)
(Croatia,1.85)
(Lithuania,1.81)
(Slovenia,1.78)
(Latvia,1.78)
(Estonia,1.76)
(Cyprus,1.75)
(Malta,1.73)



};
\legend{Normalised Banzhaf index \quad\quad, Shapley--Shubik index}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Power indices with the cooperation of founding countries}
\label{Figure3}
\end{figure}

==> Figure4.tex <==

%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{adjustbox}
%\pgfplotsset{compat=1.18}
%\begin{document}

\begin{figure}[!t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=9cm,
    enlarge x limits=0.02,
    legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1},
    ylabel={Power index (\%)},
    symbolic x coords={V4,Germany,France,Italy,Spain,Romania,Netherlands,Belgium,Sweden,Portugal,Greece,Austria,Bulgaria,Denmark,Finland,Ireland,Croatia,Lithuania,Slovenia,Latvia,Estonia,Cyprus,Luxembourg,Malta},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    %nodes near coords,
    %nodes near coords align={vertical},
    ymin=0,
    ymax=20,
    ymajorgrids = true,
    %title={Comparison of Normalized Banzhaf and Shapley-Shubik Indices},
    legend cell align={left}
]
\addplot+[style={blue,fill=blue!30, pattern=horizontal lines,  pattern color=blue}] coordinates {
(V4,14.93)
(Germany,13.74)
(France,11.4)
(Italy,10.03)
(Spain,8.84)
(Romania,3.66)
(Netherlands,3.52)
(Belgium,2.8)
(Sweden,2.66)
(Portugal,2.64)
(Greece,2.64)
(Austria,2.48)
(Bulgaria,2.15)
(Denmark,2.08)
(Finland,2.04)
(Ireland,1.99)
(Croatia,1.82)
(Lithuania,1.69)
(Slovenia,1.6)
(Latvia,1.57)
(Estonia,1.5)
(Cyprus,1.45)
(Luxembourg,1.41)
(Malta,1.39)
};
\addplot+[style={red,fill=red!30, pattern=north east lines, pattern color=red}] coordinates {
(V4,14.36)
(Germany,18.35)
(France,13.51)
(Italy,11.16)
(Spain,8.45)
(Romania,3.85)
(Netherlands,3.64)
(Belgium,2.65)
(Sweden,2.46)
(Portugal,2.45)
(Greece,2.44)
(Austria,2.22)
(Bulgaria,1.77)
(Denmark,1.68)
(Finland,1.63)
(Ireland,1.57)
(Croatia,1.33)
(Lithuania,1.16)
(Slovenia,1.03)
(Latvia,0.99)
(Estonia,0.9)
(Cyprus,0.84)
(Luxembourg,0.79)
(Malta,0.77)
};
\legend{Normalised Banzhaf index \quad\quad, Shapley--Shubik index}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Power indices with the cooperation of V4 countries}
\label{Figure4}
\end{figure}

==> Figure5.tex <==
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{adjustbox}
%\pgfplotsset{compat=1.18}
%\begin{document}

\begin{figure}[!t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=9cm,
    enlarge x limits=0.02,
    legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1},
    ylabel={Power index (\%)},
    symbolic x coords={2004,Germany,France,Italy,Spain,Romania,Netherlands,Belgium,Sweden,Portugal,Greece,Austria,Bulgaria,Denmark,Finland,Ireland,Croatia,Luxembourg},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    %nodes near coords,
    %nodes near coords align={vertical},
    ymin=0,
    ymax=30,
    ymajorgrids = true,
    %title={Comparison of Normalized Banzhaf and Shapley-Shubik Indices},
    legend cell align={left}
]
\addplot+[style={blue,fill=blue!30, pattern=horizontal lines,  pattern color=blue}] coordinates {
(2004,25.2450951888076)
(Germany,17.7009315361624)
(France,14.0271203786618)
(Italy,12.154744321816)
(Spain,10.6917324711875)
(Romania,3.18362077988533)
(Netherlands,2.9487015479084)
(Belgium,1.99972088804121)
(Sweden,1.82643888029585)
(Portugal,1.81364624885157)
(Greece,1.80550548338702)
(Austria,1.59151964831893)
(Bulgaria,1.13214788281949)
(Denmark,1.05190319466896)
(Finland,0.993754869922197)
(Ireland,0.941421377650109)
(Croatia,0.722783676602277)
(Luxembourg,0.169211625013083)
};
\addplot+[style={red,fill=red!30, pattern=north east lines, pattern color=red}] coordinates {
(2004,26.7628449981391)
(Germany,16.5121969533734)
(France,12.0132563514916)
(Italy,10.109710550887)
(Spain,7.94533897475074)
(Romania,3.39038412567824)
(Netherlands,3.17697008873479)
(Belgium,2.37360678537149)
(Sweden,2.25109857462798)
(Portugal,2.24234915411386)
(Greece,2.23797444385679)
(Austria,2.09234393057922)
(Bulgaria,1.70883854707384)
(Denmark,1.65827636415871)
(Finland,1.62422544775485)
(Ireland,1.58185768479886)
(Croatia,1.37540564011152)
(Luxembourg,0.943321384497855)
};
\legend{Normalised Banzhaf index \quad\quad, Shapley--Shubik index}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Power indices with the cooperation of countries that joined in 2004}
\label{Figure5}
\end{figure}

==> Figure6.tex <==
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{adjustbox}
%\pgfplotsset{compat=1.18}
%\begin{document}

\begin{figure}[!t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=9cm,
    enlarge x limits=0.02,
    legend style={at={(0.5,-0.4)}, anchor=north, legend columns=-1},
    ylabel={Power index (\%)},
    symbolic x coords={Nordic,Germany,France,Italy,Spain,Poland,Romania,Netherlands,Belgium,Czech Republic,Portugal,Greece,Hungary,Austria,Bulgaria,Slovakia,Croatia,Slovenia,Cyprus,Luxembourg,Malta},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    %nodes near coords,
    %nodes near coords align={vertical},
    ymin=0,
    ymax=20,
    ymajorgrids = true,
    %title={Comparison of Normalized Banzhaf and Shapley-Shubik Indices},
    legend cell align={left}
]
\addplot+[style={blue,fill=blue!30, pattern=horizontal lines,  pattern color=blue}] coordinates {
(Nordic,17.55)
(Germany,15.36)
(France,12.35)
(Italy,10.52)
(Spain,8.88)
(Poland,6.52)
(Romania,3.76)
(Netherlands,3.54)
(Belgium,2.55)
(Czech Republic,2.4)
(Portugal,2.33)
(Greece,2.32)
(Hungary,2.2)
(Austria,2.11)
(Bulgaria,1.67)
(Slovakia,1.5)
(Croatia,1.26)
(Slovenia,0.97)
(Cyprus,0.77)
(Luxembourg,0.73)
(Malta,0.71)
};
\addplot+[style={red,fill=red!30, pattern=north east lines, pattern color=red}] coordinates {
(Nordic,13.35)
(Germany,16.74)
(France,12.68)
(Italy,10.7)
(Spain,8.62)
(Poland,6.27)
(Romania,3.76)
(Netherlands,3.55)
(Belgium,2.65)
(Czech Republic,2.52)
(Portugal,2.47)
(Greece,2.46)
(Hungary,2.35)
(Austria,2.28)
(Bulgaria,1.9)
(Slovakia,1.77)
(Croatia,1.52)
(Slovenia,1.25)
(Cyprus,1.08)
(Luxembourg,1.05)
(Malta,1.03)
};
\legend{Normalised Banzhaf index \quad\quad, Shapley--Shubik index}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Power indices with the cooperation of Nordic countries}
\label{Figure6}
\end{figure}

==> Figure7.tex <==
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{adjustbox}
%\pgfplotsset{compat=1.18}
%\begin{document}

\begin{figure}[!t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=9cm,
    enlarge x limits=0.02,
    legend style={at={(0.5,-0.4)}, anchor=north, legend columns=-1},
    ylabel={Change in power indices (percentage point)},
    symbolic x coords={Germany,France,Italy,Spain,Poland,Romania,Netherlands,Belgium,Czech Republic,Sweden,Portugal,Greece,Hungary,Austria,Bulgaria,Denmark,Finland,Slovakia,Ireland,Croatia,Lithuania,Slovenia,Latvia,Estonia,Cyprus,Luxembourg,Malta
},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    %nodes near coords,
    %nodes near coords align={vertical},
    ymin=-3,
    ymax=0.15,
    ymajorgrids = true,
    %title={Change of Normalized Banzhaf and Shapley-Shubik Indices},
    legend cell align={left}
]
\addplot+[style={blue,fill=blue!30, pattern=horizontal lines,  pattern color=blue}] coordinates {
(Germany,-2.56)
(France,-2.05)
(Italy,-1.73)
(Spain,-1.44)
(Poland,-1.12)
(Romania,-0.52)
(Netherlands,-0.48)
(Belgium,-0.3)
(Czech Republic,-0.27)
(Sweden,-0.25)
(Portugal,-0.26)
(Greece,-0.26)
(Hungary,-0.22)
(Austria,-0.21)
(Bulgaria,-0.13)
(Denmark,-0.12)
(Finland,-0.1)
(Slovakia,-0.1)
(Ireland,-0.09)
(Croatia,-0.05)
(Lithuania,-0.02)
(Slovenia,0.01)
(Latvia,0.02)
(Estonia,0.03)
(Cyprus,0.05)
(Luxembourg,0.06)
(Malta,0.06)



};
\addplot+[style={red,fill=red!30, pattern=north east lines, pattern color=red}] coordinates {
(Germany,-1.65)
(France,-1.24)
(Italy,-1.04)
(Spain,-0.84)
(Poland,-0.57)
(Romania,-0.28)
(Netherlands,-0.25)
(Belgium,-0.15)
(Czech Republic,-0.13)
(Sweden,-0.14)
(Portugal,-0.14)
(Greece,-0.14)
(Hungary,-0.13)
(Austria,-0.13)
(Bulgaria,-0.08)
(Denmark,-0.08)
(Finland,-0.08)
(Slovakia,-0.08)
(Ireland,-0.07)
(Croatia,-0.04)
(Lithuania,-0.02)
(Slovenia,0)
(Latvia,0)
(Estonia,0.02)
(Cyprus,0.03)
(Luxembourg,0.03)
(Malta,0.03)


};
\legend{Normalised Banzhaf index \quad\quad, Shapley--Shubik index}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Changes in voting power following the EU33 enlargement}
\label{Figure7}
\end{figure}

==> Figure8.tex <==
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%\usepackage{adjustbox}
%\pgfplotsset{compat=1.18}
%\begin{document}

\begin{figure}[!t]
\centering
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=9cm,
    enlarge x limits=0.02,
    legend style={at={(0.5,-0.4)}, anchor=north, legend columns=-1},
    ylabel={Change in power indices (percentage point)},
    symbolic x coords={Germany,France,Italy,Spain,Poland,Romania,Netherlands,Belgium,Czech Republic,Sweden,Portugal,Greece,Hungary,Austria,Bulgaria,Denmark,Finland,Slovakia,Ireland,Croatia,Lithuania,Slovenia,Latvia,Estonia,Cyprus,Luxembourg,Malta
},
    xtick=data,
    x tick label style={rotate=90, anchor=east},
    %nodes near coords,
    %nodes near coords align={vertical},
    ymin=-2.6,
    ymax=0.1,
    ymajorgrids = true,
    %title={Change of Normalized Banzhaf and Shapley-Shubik Indices},
    legend cell align={left}
]
\addplot+[style={blue,fill=blue!30, pattern=horizontal lines,  pattern color=blue}] coordinates {
(Germany,-2.13)
(France,-1.79)
(Italy,-1.58)
(Spain,-1.55)
(Poland,-1.3)
(Romania,-0.7)
(Netherlands,-0.67)
(Belgium,-0.56)
(Czech Republic,-0.54)
(Sweden,-0.53)
(Portugal,-0.54)
(Greece,-0.54)
(Hungary,-0.51)
(Austria,-0.5)
(Bulgaria,-0.46)
(Denmark,-0.45)
(Finland,-0.44)
(Slovakia,-0.44)
(Ireland,-0.43)
(Croatia,-0.41)
(Lithuania,-0.39)
(Slovenia,-0.37)
(Latvia,-0.37)
(Estonia,-0.36)
(Cyprus,-0.34)
(Luxembourg,-0.34)
(Malta,-0.34)




};
\addplot+[style={red,fill=red!30, pattern=north east lines, pattern color=red}] coordinates {
(Germany,-2.52)
(France,-1.78)
(Italy,-1.5)
(Spain,-1.26)
(Poland,-0.54)
(Romania,-0.46)
(Netherlands,-0.44)
(Belgium,-0.37)
(Czech Republic,-0.36)
(Sweden,-0.37)
(Portugal,-0.36)
(Greece,-0.37)
(Hungary,-0.35)
(Austria,-0.36)
(Bulgaria,-0.31)
(Denmark,-0.31)
(Finland,-0.31)
(Slovakia,-0.31)
(Ireland,-0.31)
(Croatia,-0.28)
(Lithuania,-0.26)
(Slovenia,-0.24)
(Latvia,-0.24)
(Estonia,-0.22)
(Cyprus,-0.22)
(Luxembourg,-0.21)
(Malta,-0.21)



};
\legend{Normalised Banzhaf index \quad\quad, Shapley--Shubik index}
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\caption{Changes in voting power following the EU36 enlargement}
\label{Figure8}
\end{figure}
